Correctly Communicating Software: Distributed, Asynchronous, and Beyond (extended version)

Much of the software we use in everyday life consists of distributed components (running on separate cores or even computers) that collaborate through communication (by exchanging messages). It is crucial to develop robust methods that can give reliable guarantees about the behavior of such message-passing software. With a focus on session types as communication protocols and their foundations in logic, this thesis revolves around the following question: How can we push the boundaries of the logical foundations of session types (binary and multiparty), extending their expressiveness and applicability, while preserving fundamental correctness properties? In this context, this thesis studies several intertwined aspects of message-passing.

==> repos/apcp/submissions/SCICO-final/GauthNetw.tex <==
\begin{tikzpicture}
    \begin{scope}[local bounding box=bndP]
        \node (P) [] at (0, 0) {$P$};
        \node (rtrP) [right=4mm of P] {$\lmed{c}{\{s,a\}}{\gtc{G_{\sff{auth}}}}$};
    \end{scope}
    \node [fit=(bndP), shape=rectangle, draw=black, inner xsep=0mm, inner ysep=1mm] (boxP) {};
    \node [below=0mm of boxP] {${} \in \lsys(\gtc{G_{\sff{auth}}}, \{c\})$};
    \draw[-, cblPink] (P) -- (rtrP);

    \begin{scope}[local bounding box=bndQ]
        \node (rtrQ) [right=1cm of rtrP, yshift=12mm] {$\lmed{s}{\{a,s\}}{\gtc{G_{\sff{auth}}}}$};
        \node (Q) [right=4mm of rtrQ] {$Q$};
    \end{scope}
    \node [fit=(bndQ), shape=rectangle, draw=black, inner xsep=1mm, inner ysep=0mm] (boxQ) {};
    \node [below=0mm of boxQ] {${} \in \lsys(\gtc{G_{\sff{auth}}}, \{s\})$};
    \draw[-, cblPink] (Q) -- (rtrQ);

    \begin{scope}[local bounding box=bndR]
        \node (rtrR) [right=1cm of rtrP, yshift=-12mm] {$\lmed{a}{\{s,c\}}{\gtc{G_{\sff{auth}}}}$};
        \node (R) [right=4mm of rtrR] {$R$};
    \end{scope}
    \node [fit=(bndR), shape=rectangle, draw=black, inner xsep=1mm, inner ysep=0mm] (boxR) {};
    \node [below=0mm of boxR] {${} \in \lsys(\gtc{G_{\sff{auth}}}, \{a\})$};
    \draw[-, cblPink] (R) -- (rtrR);

    \draw[-, cblPurple] (rtrP) -- (rtrQ.west);
    \draw[-, cblPurple] (rtrQ.west) to [out=225, in=135] (rtrR.west);
    \draw[-, cblPurple] (rtrR.west) -- (rtrP);
\end{tikzpicture}


==> repos/apcp/submissions/SCICO-final/GauthNetwIntrl.tex <==
\begin{tikzpicture}
    \begin{scope}[local bounding box=bndP]
        \node (P) [] at (0, 0) {$P$};
        \node (rtrP) [right=4mm of P] {$\lmed{c}{\{s,a\}}{\gtc{G_{\sff{auth}}}}$};
    \end{scope}
    \node [fit=(bndP), shape=rectangle, draw=black, inner xsep=0mm, inner ysep=1mm] (boxP) {};
    \node [below=0mm of boxP] {${} \in \lsys(\gtc{G_{\sff{auth}}}, \{c\})$};
    \draw[-, cblPink] (P) -- (rtrP);

    \begin{scope}[local bounding box=bndQ]
        \node (rtrQ) [right=10mm of rtrP, yshift=12mm] {$\lmed{s}{\{a,s\}}{\gtc{G_{\sff{auth}}}}$};
        \node (rtrR) [right=10mm of rtrP, yshift=-12mm] {$\lmed{a}{\{s,c\}}{\gtc{G_{\sff{auth}}}}$};
        \node (S) [right=17.5mm of rtrP] {$S$};
    \end{scope}
    \node [fit=(bndQ), shape=rectangle, draw=black, inner xsep=1mm, inner ysep=0mm] (boxQ) {};
    \node [below=0mm of boxQ] {${} \in \lsys(\gtc{G_{\sff{auth}}}, \{s,a\})$};
    \draw[-, cblPink] (S) -- (rtrQ);
    \draw[-, cblPink] (S) -- (rtrR);

    \draw[-, cblPurple] (rtrP) -- (rtrQ.west);
    \draw[-, cblPurple] (rtrP) -- (rtrR.west);

    \draw[-, cblPurple] (rtrQ.west) to [out=225, in=135] (rtrR.west);
\end{tikzpicture}


==> repos/apcp/submissions/SCICO-final/mediumArbiter.tex <==
\begin{tikzpicture}
    \node (O) [draw=black, shape=rectangle] at (0, 0) {
        $\begin{array}{c}
            \text{medium} \\ \text{or} \\ \text{arbiter}
        \end{array}$
    };
    \node (P) [above left=.5cm of O, minimum height=5.5mm, draw=black, shape=rectangle] {$P$};
    \node (Q) [above right=.5cm of O, minimum height=5.5mm, draw=black, shape=rectangle] {$Q$};
    \node (R) [below=.5cm of O, minimum height=5.5mm, draw=black, shape=rectangle] {$R$};

    \draw [-] (O) to (P);
    \draw [-] (O) to (Q);
    \draw [-] (O) to (R);
\end{tikzpicture}


==> repos/apcp/submissions/SCICO-final/routersSimplified.tex <==
\begin{tikzpicture}
    \begin{scope}[local bounding box=bndP]
        \node (P) [minimum height=5.5mm, draw=black, shape=rectangle] at (0, 0) {$P$};
        \node (rtrP) [below=4.7mm of P.west, anchor=west] {router};
    \end{scope}
    \node [fit=(bndP), draw=black, shape=rectangle, inner sep=0mm] (rtdP) {};

    \begin{scope}[local bounding box=bndQ]
        \node (Q) [minimum height=5.5mm, right=4.7cm of P, draw=black, shape=rectangle] {$Q$};
        \node (rtrQ) [below=4.7mm of Q.east, anchor=east] {router};
    \end{scope}
    \node [fit=(bndQ), draw=black, shape=rectangle, inner sep=0mm] (rtdQ) {};

    \begin{scope}[local bounding box=bndR]
        \node (R) [minimum height=5.5mm, below right=3.4cm of P, draw=black, shape=rectangle] {$R$};
        \node (rtrR) [above=4.7mm of R.east, anchor=east] {router};
    \end{scope}
    \node [fit=(bndR), draw=black, shape=rectangle, inner sep=0mm] (rtdR) {};

    \draw [-] (bndP) to (bndQ);
    \draw [-] (bndQ) to (bndR);
    \draw [-] (bndR) to (bndP);
\end{tikzpicture}


==> repos/apcp/submissions/SCICO-final/typedRouter.tex <==
\begin{tikzpicture}
    \begin{scope}[local bounding box=bndP]
        \node (P) [draw=black, shape=rectangle, inner sep=1mm] at (0, 0) {$P$};
        \node (struP) [right=2cm of P, yshift=6mm] {};
        \node (strdP) [right=2cm of P, yshift=-2mm] {};
    \end{scope}
    %\node [fit=(bndP), draw=black, shape=rectangle, inner sep=0mm] (boxP) {};
    \node [fit=(bndP), shape=rectangle, inner sep=0mm] (boxP) {};
    %\node [below=0mm of boxP] {implementation};
    \node [below=6mm of P, anchor=north west, xshift=-2mm] (Ptxt) {implementation};
    \draw[-to, cblRed] (Ptxt.north west) ++ (right:2mm) -- (P);

    \begin{scope}[local bounding box=bndRtr]
        \node (rtr) [right=5cm of P, draw=black, shape=rectangle, inner sep=1mm] {$\lmed{c}{\{s,a\}}{\gtc{G_{\sff{auth}}}}$};
        \node (struRtr) [left=2cm of rtr, yshift=5mm] {};
        \node (strdRtr) [left=2cm of rtr, yshift=-3mm] {};
        \node (strS) [right=3.1cm of rtr, yshift=9mm] {};
        \node (strA) [right=3.1cm of rtr, yshift=-10mm] {};
    \end{scope}
    %\node [fit=(bndRtr), draw=black, shape=rectangle, inner sep=0mm] (boxRtr) {};
    \node [fit=(bndRtr), shape=rectangle, inner sep=0mm] (boxRtr) {};
    %\node [below=0mm of boxRtr] {router};
    \node [below=5.5mm of rtr] (rtrTxt) {router};
    \draw[-to, cblRed] (rtrTxt) -- (rtr);

    \draw [-, ichClr] (P) -- (rtr) node (cmu) [at start, above=-.5mm, xshift=1.1cm] {$\ci{c}{\mu} \color{black} : (\gtc{G_{\sff{auth}}} \locProjD^\pri c)$} node (muc) [at end, above=-.5mm, xshift=-1.1cm] {$\ci{\mu}{c} \color{black} : \ol{(\gtc{G_{\sff{auth}}} \locProjD^\pri c)}$};

    \node (s) [right=3.5cm of rtr, yshift=5mm, inner sep=.5mm] {};
    \node (s') [right=1cm of s, yshift=1.4mm, inner sep=.5mm] {};

    \draw[-, rchClr] (rtr) -- (s) node (cs) [pos=.45, sloped, above=-1mm] {$\crt{c}{s} \color{black} : \relProp{c}{s}{\pri}{\gtc{G_{\sff{auth}}} \wrt (c,s)}$};
    \draw[loosely dotted, rchClr] (s) -- (s');

    \node (a) [right=3.5cm of rtr, yshift=-5mm, inner sep=.5mm] {};
    \node (a') [right=1cm of a, yshift=-1.4mm, inner sep=.5mm] {};

    \draw[-, rchClr] (rtr) -- (a) node [pos=.45, sloped, below=0mm] {$\crt{c}{a} \color{black} : \relProp{c}{a}{\pri}{\gtc{G_{\sff{auth}}} \wrt (c,a)}$};
    \draw[loosely dotted, rchClr] (a) -- (a');

    \node (locproj) [above=1cm of cmu, xshift=1.5cm] {\defref{d:mpstAPCP:locProj}};
    \draw[-to, cblRed] (locproj) -- (cmu);
    \draw[-to, cblRed] (locproj) -- (muc);

    \node (lmed) [above=1.1cm of rtr] {\defref{d:mpstAPCP:router}};
    \draw[-to, cblRed] (lmed) -- (rtr);

    \node (relproj) [above=0.6cm of cs] {\defref{d:mpstAPCP:relProj}};
    \draw[-to, cblRed] (relproj) -- (cs);

    \node (relprop) [above=0.6cm of cs, xshift=2.5cm] {\defref{d:mpstAPCP:relProp}};
    \coordinate[right=0mm of cs, yshift=1mm, xshift=-1mm] (csc);
    \draw[-to, cblRed] (relprop) -- (csc);
\end{tikzpicture}


==> repos/apcp/submissions/SCICO-final/workflow.tex <==
% !TeX root = ../../../../main.tex
\begin{tikzpicture}
    \begin{scope}[local bounding box=BNDc]
        \node [align=center] (G) at (0,0) {$\gtc{G_{\sff{auth}}}$};

        \node [below=15mm of G,xshift=-5mm,anchor=center,align=center] (L) {$L_c$};
        \draw [-to] (G) -- (L) node [midway,left,text=cblRed,align=center] {local projection \\ (\secref{s:mpstAPCP:analysis:typing:locProj})};

        \node [below=15mm of G,xshift=5mm,anchor=center,align=center] (R) {$\rtc{R_{cs}},\rtc{R_{ca}}$};
        \draw [-to] (G) -- (R) node [midway,right,text=cblRed,align=center] {relative projection \\ (\defref{d:mpstAPCP:relProj})};

        \node [below=15mm of L,anchor=center,align=center] (P) {$P$};
        \draw [|-|] (L) -- (P) node [midway,left,text=cblRed,align=center] {type check \\ in APCP (\ifappendix\secref{s:mpstAPCP:APCP}\else{}Ch.\ \labelcref{c:APCP}\fi)};

        \node [below=15mm of R,anchor=center,align=center] (RTR) {$\rtr{c}$};
        \draw [-to] (R) -- (RTR) node [midway,right,text=cblRed,align=center] {router synthesis \\ (\secref{s:mpstAPCP:analysis:routers})};
    \end{scope}

    \node [right=60mm of G,anchor=center,align=center] (G2) {$\gtc{G_{\sff{auth}}}$};

    \begin{scope}[local bounding box=BNDnet]
        \node [below=20mm of G2,xshift=-18mm,anchor=center,align=center,draw=black] (RIMPLc) {$P \| \rtr{c}$};
        \node [below=3mm of RIMPLc.center,anchor=north,align=center] {client};
        \node [above=2mm of RIMPLc.center,anchor=south,align=center] {\vphantom{l}};
        \node [left=0mm of RIMPLc.west,anchor=east] {\hphantom{s}};

        \node [below=20mm of G2,anchor=center,align=center,draw=black] (RIMPLs) {$Q \| \rtr{s}$};
        \node [below=3mm of RIMPLs.center,anchor=north,align=center] {server\vphantom{l}};
        \node [above=2mm of RIMPLs.center,anchor=south,align=center] {\vphantom{l}};

        \node [below=20mm of G2,xshift=18mm,anchor=center,align=center,draw=black] (RIMPLa) {$R \| \rtr{a}$};
        \node [below=3mm of RIMPLa.center,anchor=north,align=center] {authorization \\ service};
        \node [above=2mm of RIMPLa.center,anchor=south,align=center] {\vphantom{l}};
        \node [right=0mm of RIMPLc.east,anchor=west] {\hphantom{s}};
        \node [below=10mm of RIMPLa.center,anchor=north,align=center] {\vphantom{l}};
    \end{scope}
    \node [fit=(BNDnet),draw=black,dashed,inner xsep=1mm,inner ysep=0mm,rounded corners=2mm] (BOXnet) {};
    \node [below=1mm of BOXnet.south,anchor=north,align=center] {network of routed implementations \\ of $\gtc{G_{\sff{auth}}}$ (\defref{d:mpstAPCP:networks})};

    \draw [-to] (G2) -- ([yshift=1mm,xshift=3mm]RIMPLc.north);
    \draw [-to] (G2) -- ([yshift=1mm,xshift=0mm]RIMPLs.north);
    \draw [-to] (G2) -- ([yshift=1mm,xshift=-3mm]RIMPLa.north);

    \node [fit=(BNDc),draw=black,inner xsep=3mm,inner ysep=0mm,rectangle callout,rounded corners=2mm,callout absolute pointer={(RIMPLc.west)}] (BOXc) {};
    \node [below=1mm of BOXc.south,anchor=north,align=center] {routed implementation of $c$ (\defref{d:mpstAPCP:routedImplementations})};
\end{tikzpicture}

